Creepers: Real quadratic orders with large class number

Shanks's sequence of quadratic fields $\Q(\sqrt{S_{n}})$ where $S_{n}=(2^n+1)^2 + 2^{n+2}$ instances a class of quadratic fields for which the class number is large and, therefore, the continued fraction period is relatively short. Indeed, that period length increases linearly with $n$, that is: in arithmetic progression. The fields have regulator $O(n^2)$. In the late nineties, these matters intrigued Irving Kaplansky, and led him to compute period length of the square root of sequences $a^2x^{2n}+bx^{n}+c$ for integers $a$, $b$, $c$, and $x$. In brief, Kap found unsurprisingly that, generically, triples $(a,b,c)$ are `leapers': they yield sequences with period length increasing at exponential rate. But there are triples yielding sequences with constant period length, Kap's `sleepers'. Finally, there are triples, as exemplified by the Shanks's sequence, for which the period lengths increase in arithmetic progression. Felicitously, Kaplansky called these `creepers'. It seems that the sleepers and creepers are precisely those for which one is able to detail the explicit continued fraction expansion for all $n$. Inter alia, this thesis noticeably extends the known classes of creepers and finds that not all are `kreepers' (of the shape identified by Kaplansky) and therefore not of the shape of examples studied by earlier authors looking for families of quadratic number fields with explicitly computable unit and of relatively large regulator. The work of this thesis includes the discovery of old and new families of hyperelliptic curves of increasing genus $g$ and torsion divisor of order $O(g^2)$. It follows that the apparent trichotomy leaper/sleeper/creeper coincides with the folk belief that the just-mentioned torsion is maximum possible.

==> (inline-0) <==
\begin{longtable}{|c|c|c|}
\hline
$a_h(X)$ & $P_h(X)$ & $Q_h(X)$
\tableline
${{2}X^{3} - X^{2} - {2}}$ & $0$ & $1$ \\
${{{1}\over{4}}X + {{1}\over{8}}}$ & ${{2}X^{3} - X^{2} - {2}}$ & ${{16}X^{2} - {16}X}$ \\
${{8}X + {8}}$ & ${{2}X^{3} - X^{2} - {2}X + {2}}$ & ${{{1}\over{2}}X^{2} - {{3}\over{4}}X + {{1}\over{2}}}$
\\
${{{-1}\over{8}}X^{2} + {{1}\over{16}}X}$ & ${{2}X^{3} - X^{2} + {2}}$ & ${{-32}X}$ \\
${{-8}X^{2} - {4}X - {4}}$ & ${{2}X^{3} - X^{2} - {2}}$ & ${{{-1}\over{2}}X + {{1}\over{2}}}$ \\
${{{1}\over{4}}X + {{1}\over{4}}}$ & ${{2}X^{3} - X^{2}}$ & ${{16}X^{2} - {24}X + {8}}$ \\
${{4}X - {2}}$ & ${{2}X^{3} - X^{2} - {4}X + {2}}$ & ${X^{2}}$ \\
${{{-1}\over{4}}X}$ & ${{2}X^{3} - X^{2} + {4}X - {2}}$ & ${{-16}X^{2} + {8}X}$ \\
${{-4}X - {2}}$ & ${{2}X^{3} - X^{2} - {4}X + {2}}$ & ${-X^{2} + X}$ \\
${{{1}\over{2}}X - {{1}\over{2}}}$ & ${{2}X^{3} - X^{2} + {2}X - {2}}$ & ${{8}X^{2} + {4}X - {8}}$ \\
${X + {{3}\over{2}}}$ & ${{2}X^{3} - X^{2} - {8}X + {6}}$ & ${{4}X^{2} - {8}X + {4}}$ \\
${{-2}X^{2}}$ & ${{2}X^{3} - X^{2}}$ & ${{-2}X + 1}$ \\
${X + {{3}\over{2}}}$ & ${{2}X^{3} - X^{2}}$ & ${{4}X^{2} - {8}X + {4}}$ \\
${{{1}\over{2}}X - {{1}\over{2}}}$ & ${{2}X^{3} - X^{2} - {8}X + {6}}$ & ${{8}X^{2} + {4}X - {8}}$ \\
${{-4}X - {2}}$ & ${{2}X^{3} - X^{2} + {2}X - {2}}$ & ${-X^{2} + X}$ \\
${{{-1}\over{4}}X}$ & ${{2}X^{3} - X^{2} - {4}X + {2}}$ & ${{-16}X^{2} + {8}X}$ \\
${{4}X - {2}}$ & ${{2}X^{3} - X^{2} + {4}X - {2}}$ & ${X^{2}}$ \\
${{{1}\over{4}}X + {{1}\over{4}}}$ & ${{2}X^{3} - X^{2} - {4}X + {2}}$ & ${{16}X^{2} - {24}X + {8}}$ \\
${{-8}X^{2} - {4}X - {4}}$ & ${{2}X^{3} - X^{2}}$ & ${{{-1}\over{2}}X + {{1}\over{2}}}$ \\
${{{-1}\over{8}}X^{2} + {{1}\over{16}}X}$ & ${{2}X^{3} - X^{2} - {2}}$ & ${{-32}X}$ \\
${{8}X + {8}}$ & ${{2}X^{3} - X^{2} + {2}}$ & ${{{1}\over{2}}X^{2} - {{3}\over{4}}X + {{1}\over{2}}}$ \\
${{{1}\over{4}}X + {{1}\over{8}}}$ & ${{2}X^{3} - X^{2} - {2}X + {2}}$ & ${{16}X^{2} - {16}X}$ \\
${{4}X^{3} - {2}X^{2} - {4}}$ & ${{2}X^{3} - X^{2} - {2}}$ & ${1}$ \\
\hline
\end{longtable}

\label{Elkies}
$$
Y^2=X^6-2X^5-4X^4+2X^3+\frac{37}{4}X^2-\frac{15}{2}X+\frac{9}{4}
$$

\begin{longtable}{|c|}
\hline
$a_h(X)$ \\
\hline
\rule{0ex}{3ex}
${X^{3} - X^{2} - {{5}\over{2}}X - {{3}\over{2}}}$ \\[3pt]

${{{-2}\over{15}}X^{2} + {{2}\over{15}}X + {{1}\over{3}}}$ \\[3pt]
${{5}X}$ \\[3pt]
${{{-2}\over{25}}X + {{2}\over{25}}}$ \\[3pt]

${{{25}\over{3}}X^{2} - {{125}\over{6}}}$ \\[3pt]
${{{-6}\over{125}}X + {{6}\over{125}}}$ \\[3pt]
${{{125}\over{9}}X}$ \\[3pt]
${{{-9}\over{125}}X + {{9}\over{50}}}$ \\[3pt]
${{{-100}\over{27}}X - {{250}\over{27}}}$ \\[3pt]
${{{-27}\over{100}}X + {{27}\over{50}}}$ \\[3pt]
${{{200}\over{81}}X + {{200}\over{81}}}$ \\[3pt]

${{{-81}\over{500}}X^{2} + {{81}\over{250}}X + {{81}\over{1000}}}$ \\[3pt]
${{{-1000}\over{243}}X - {{1000}\over{243}}}$ \\[3pt]
${{{-243}\over{2500}}X + {{243}\over{1250}}}$ \\[3pt]
${{{2500}\over{729}}X + {{1250}\over{729}}}$ \\[3pt]
${{{-729}\over{625}}X + {{6561}\over{1250}}}$ \\[3pt]
${{{-125}\over{2187}}X - {{500}\over{2187}}}$ \\[3pt]
${{{-4374}\over{125}}X + {{4374}\over{125}}}$ \\[3pt]
${{{125}\over{8748}}X - {{125}\over{34992}}}$ \\[3pt]
${{{-46656}\over{625}}X + {{81648}\over{625}}}$ \\[3pt]
${{{-625}\over{93312}}X - {{625}\over{31104}}}$ \\[3pt]
${{{-20736}\over{625}}X + {{55296}\over{625}}}$ \\[3pt]
${{{125}\over{2304}}X + {{125}\over{13824}}}$ \\[3pt]
${{{-1024}\over{125}}X + {{1536}\over{125}}}$ \\[3pt]
${{{-125}\over{1024}}X - {{125}\over{512}}}$ \\[3pt]
${{{-2048}\over{625}}X + {{6144}\over{625}}}$ \\[3pt]

${{{-625}\over{3072}}X^{2} - {{625}\over{1536}}X - {{4375}\over{6144}}}$ \\[3pt]
${{{-2048}\over{3125}}X + {{6144}\over{3125}}}$ \\[3pt]
${{{-3125}\over{1024}}X - {{3125}\over{512}}}$ \\[3pt]
${{{-1024}\over{9375}}X + {{512}\over{1875}}}$ \\[3pt]
${{{1875}\over{256}}X + {{1875}\over{512}}}$ \\[3pt]
${{{-256}\over{1875}}X + {{512}\over{1875}}}$ \\[3pt]
${{{-625}\over{128}}X - {{1875}\over{128}}}$ \\[3pt]
${{{-128}\over{3125}}X + {{64}\over{625}}}$ \\[3pt]
${{{3125}\over{96}}X - {{3125}\over{192}}}$ \\[3pt]
${{{-48}\over{3125}}X + {{24}\over{3125}}}$ \\[3pt]

${{{625}\over{18}}X^{2} - {{625}\over{36}}X - {{6875}\over{72}}}$ \\[3pt]
${{{-18}\over{625}}X + {{9}\over{625}}}$ \\[3pt]
${{{250}\over{27}}X - {{125}\over{27}}}$ \\[3pt]
${{{27}\over{250}}X + {{27}\over{250}}}$ \\[3pt]
${{{500}\over{81}}X - {{2000}\over{81}}}$ \\[3pt]
${{{81}\over{2500}}X + {{243}\over{5000}}}$ \\[3pt]
${{{10000}\over{243}}X + {{5000}\over{243}}}$ \\[3pt]
${{{-81}\over{10000}}X + {{27}\over{2500}}}$ \\[3pt]
${{{-4000}\over{9}}X - {{52000}\over{27}}}$ \\[3pt]
${{{-1}\over{8000}}X + {{19}\over{32000}}}$ \\[3pt]
${{{128000}\over{7}}X - {{96000}\over{49}}}$ \\[3pt]
${{{-343}\over{11520000}}X + {{833}\over{34560000}}}$ \\[3pt]
${{{207360000}\over{2401}}X - {{1105920000}\over{2401}}}$ \\[3pt]
${{{2401}\over{5598720000}}X + {{26411}\over{11197440000}}}$ \\[3pt]
${{{13436928000}\over{2401}}X - {{20155392000}\over{2401}}}$ \\[3pt]
\vdots \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
$h$ & $a_h$ & $P_h$ & $Q_h$ & factors of $Q_h$\\
\hline
0 & 633208675188 & 0 & 1 & \\
1 & 1 & 633208675188 & 723667057343 & \\
2 & 1 & 90458382155 & 542750293034 & \\
3 & 3 & 452291910879 & 361833528619 & \\
4 & 1718341045 & 633208674978 & 737 & $ (11)(67) $ \\
5 & 469 & 633208675187 & 2700250214 & $ (2)(67)^5 $ \\
6 & 282115694 & 633208675179 & 4489 & $ (67)^2 $ \\
7 & 2856 & 633208675187 & 443324662 & $ (2)(11)(67)^4 $ \\
8 & 1 & 632926559485 & 805722449401 & \\
9 & 1 & 172795889916 & 460573994231 & \\
10 & 1 & 287778104315 & 690740235002 & \\
11 & 3 & 402962130687 & 345389967859 & \\
12 & 382789 & 633207772890 & 3308393 & $ (11)(67)^3 $ \\
13 & 2105341 & 633208675187 & 601526 & $ (2)(67)^3 $ \\
14 & 62846 & 633208675179 & 20151121 & $ (67)^4 $ \\
15 & 12823440 & 633208675187 & 98758 & $ (2)(11)(67)^2 $ \\
16 & 1 & 633208612333 & 806024648881 & \\
17 & 1 & 172816036548 & 460392674543 & \\
18 & 1 & 287576637995 & 691264047434 & \\
19 & 3 & 403687409439 & 344281903099 & \\
20 & 85 & 629158299858 & 14851376177 & $ (11)(67)^5 $ \\
21 & 9450875749 & 633208675187 & 134 & $ (2)(67) $ \\
22 & 14 & 633208675179 & 90458382169 & $ (67)^6 $ \\
23 & 57564425017 & 633208675187 & 22 & \\
24 & 14 & 633208675187 & 90458382169 & $ (67)^6 $ \\
25 & 9450875749 & 633208675179 & 134 & $ (2)(67) $ \\
26 & 85 & 633208675187 & 14851376177 & $ (11)(67)^5 $ \\
27 & 3 & 629158299858 & 344281903099 & \\
28 & 1 & 403687409439 & 691264047434 & \\
29 & 1 & 287576637995 & 460392674543 & \\
30 & 1 & 172816036548 & 806024648881 & \\
31 & 12823440 & 633208612333 & 98758 & $ (2)(11)(67)^2 $ \\
32 & 62846 & 633208675187 & 20151121 & $ (67)^4 $ \\
33 & 2105341 & 633208675179 & 601526 & $ (2)(67)^3 $ \\
34 & 382789 & 633208675187 & 3308393 & $ (11)(67)^3 $ \\
35 & 3 & 633207772890 & 345389967859 & \\
36 & 1 & 402962130687 & 690740235002 & \\
37 & 1 & 287778104315 & 460573994231 & \\
38 & 1 & 172795889916 & 805722449401 & \\
39 & 2856 & 632926559485 & 443324662 & $ (2)(11)(67)^4 $ \\
40 & 282115694 & 633208675187 & 4489 & $ (67)^2 $ \\
41 & 469 & 633208675179 & 2700250214 & $ (2)(67)^5 $ \\
42 & 1718341045 & 633208675187 & 737 & $ (11)(67) $ \\
43 & 3 & 633208674978 & 361833528619 & \\
44 & 1 & 452291910879 & 542750293034 & \\
45 & 1 & 90458382155 & 723667057343 & \\
46 & 1266417350376 & 633208675188 & 1 & \\
\hline
\end{longtable}

\label{lkreeper}
$$
D_n=\(2\cdot 5\cdot 43^n + \frac{43^3-7}{2} \)^2 + 4\cdot 5\cdot 7\cdot 43^n
$$
For $n=11$,

\begin{longtable}{|c||c|c|c|}
\hline
$h$ & $a_h$ & $P_h$ & $Q_h$
\tableline
$0$ & $4646468697356133413$ & $0$ & $1$ \\
$1$ & $2$ & $4646468697356133413$ & $4646468697355994276$ \\
$2$ & $16697428968001$ & $4646468697355855139$ & $7 \cdot 43^3$ \\
$3$ & $159014$ & $4646468697356133410$  & $5 \cdot 43^8$ \\
$4$ & $1470084430$ & $4646468697356093660$ & $43^6$ \\
$5$ & $1806103728$ & $4646468697356133410$ & $5\cdot 7\cdot 43^5$ \\
$6$ & $3$ & $4646468695886009230$ & $2655196768442306089$  \\
$7$ & $2$ & $3319121609440909037$ & $3982041264480596084$   \\
$8$ & $2641$ & $4644960919520283131$ & $7\cdot 43^9$ \\
$9$ & $1005185223873690$ & $4646468697356133410$ & $5\cdot 43^2$ \\
$10$ & $3$ & $4646468697356130640$ & $2787881218413679201$   \\
$11$ & $2$ & $3717174957884906963$ & $2787881218413680276$   \\
$12$ & $1$ & $1858587478942453589$ & $6505056176298585949$   \\
$13$ & $6174709232366954$ & $4646468697356132360$ & $5\cdot 7\cdot 43$ \\
$14$ & $430$ & $4646468697356133410$ & $43^{10}$ \\
$15$ & $543637222214$ & $4646468697356093660$ & $5\cdot 43^4$ \\
$16$ & $4884001$ & $4646468697356133410$ & $7\cdot 43^7$ \\
$17$ & $2$ & $4646467881900260339$ & $3982687299551731076$   \\
$18$ & $3$ & $3318906717203201813$ & $2655124232124394801$   \\
$19$ & $976800$ & $4646465979169982590$ &  $5\cdot 7\cdot 43^7$ \\
$20$ & $2718186111070$ & $4646468697356133410$ & $43^4$ \\
$21$ & $86$ & $4646468697356093660$ & $5\cdot 43^{10}$ \\
$22$ & $30873546161834773$ & $4646468697356133410$ & $7\cdot 43$ \\
$23$ & $2$ & $4646468697356133263$ & $4646468697356132876$   \\
$24$ & $5025926119368451$ & $4646468697356132489$ &  $43^2$ \\
$25$ & $528$ & $4646468697356133410$ &  $5\cdot 7\cdot 43^9$ \\
$26$ & $3$ & $4641442771236725230$ & $2653688991047520889$  \\
$27$ & $2$ & $3319624201905837437$ & $3983046449410452884$   \\
$28$ & $9030518641$ & $4646468696915068331$ & $7\cdot 43^5$ \\
$29$ & $294016886$ & $4646468697356133410$ & $5\cdot 43^6$ \\
$30$ & $795070$ & $4646468697356093660$ & $43^8$ \\
$31$ & $3339485793600$ & $4646468697356133410$ &  $5\cdot 7\cdot 43^3$\\
$32$ & $3$ & $4646468697355298590$ & $2787881218413429601$   \\
$33$ & $2$ & $3717174957884990213$ & $2787881218413707876$   \\
$34$ & $1$ & $1858587478942425539$ & $7\cdot 43^{11}$\\
$35$ & $1858587478942453364$ & $4646468697356133410$  & $5$ \\
$36$ & $1$ & $4646468697356133410$ & $7\cdot 43^{11}$\\
$37$ & $2$ & $1858587478942425539$ & $2787881218413707876$   \\
$38$ & $3$ & $3717174957884990213$ & $2787881218413429601$   \\
$39$ & $3339485793600$ & $4646468697355298590$ &  $5\cdot 7\cdot 43^3$\\
$40$ & $795070$ & $4646468697356133410$ & $43^8$ \\
$41$ & $294016886$ & $4646468697356093660$ & $5\cdot 43^6$ \\
$42$ & $9030518641$ & $4646468697356133410$ & $7\cdot 43^5$ \\
$43$ & $2$ & $4646468696915068331$ & $3983046449410452884$  \\
$44$ & $3$ & $3319624201905837437$ & $2653688991047520889$   \\
$45$ & $528$ & $4641442771236725230$ &  $5\cdot 7\cdot 43^9$ \\
$46$ & $5025926119368451$ & $4646468697356133410$ &  $43^2$ \\
$47$ & $2$ & $4646468697356132489$ & $4646468697356132876$  \\
$48$ & $30873546161834773$ & $4646468697356133263$ & $7\cdot 43$ \\
$49$ & $86$ & $4646468697356133410$ & $5\cdot 43^{10}$ \\
$50$ & $2718186111070$ & $4646468697356093660$ &  $43^4$ \\
$51$ & $976800$ & $4646468697356133410$ &  $5\cdot 7\cdot 43^7$ \\
$52$ & $3$ & $4646465979169982590$ & $2655124232124394801$  \\
$53$ & $2$ & $3318906717203201813$ & $3982687299551731076$   \\
$54$ & $4884001$ & $4646467881900260339$ & $7\cdot 43^7$ \\
$55$ & $543637222214$ & $4646468697356133410$ & $5\cdot 43^4$ \\
$56$ & $430$ & $4646468697356093660$ & $43^{10}$ \\
$57$ & $6174709232366954$ & $4646468697356133410$ &  $5\cdot 7\cdot 43$ \\
$58$ & $1$ & $4646468697356132360$ & $6505056176298585949$   \\
$59$ & $2$ & $1858587478942453589$ & $2787881218413680276$   \\
$60$ & $3$ & $3717174957884906963$ & $2787881218413679201$   \\
$61$ & $1005185223873690$ & $4646468697356130640$ &  $5\cdot 43^2$ \\
$62$ & $2641$ & $4646468697356133410$ &  $7\cdot 43^9$ \\
$63$ & $2$ & $4644960919520283131$ & $3982041264480596084$   \\
$64$ & $3$ & $3319121609440909037$ & $2655196768442306089$   \\
$65$ & $1806103728$ & $4646468695886009230$ & $5\cdot 7\cdot 43^5$ \\
$66$ & $1470084430$ & $4646468697356133410$ &  $43^6$ \\
$67$ & $159014$ & $4646468697356093660$ &  $5,\cdot 43^8$ \\
$68$ & $16697428968001$ & $4646468697356133410$ &  $7\cdot 43^3$ \\
$69$ & $2$ & $4646468697355855139$ & $4646468697355994276$   \\
$70$ & $9292937394712266826$ & $4646468697356133413$ & $1$   \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
$h$ & $a_h$ & $P_h$ & $Q_h$ & factors\\
\hline
0& 194575656054823 & 0 & 1 &\\
1& 1 & 194575656054822 & 353773920099703 &\\
2 & 10 & 159198264044880 & 35377392009943 &\\
3 & 129157421874 & 194575656054549 & 3013 & $ (23)(131) $ \\
4 & 1 & 194575656051812 & 388881255679081 &\\
5 & 1440 & 194305599627268 & 270056427557 & $ (7)(131)^5 $ \\
6 & 22676493916 & 194575656054811 & 17161 & $ (131)^2 $ \\
7 & 1 & 194575656037664 & 389103897605209 &\\
8 & 8206 & 194528241567544 & 47414487281 & $ (7)(23)(131)^4 $ \\
9 & 2 & 194555041060341 & 169187259713027 &\\
10 & 3 & 143819478365712 & 101518539876539 &\\
11 & 2 & 160736141263904 & 118437271018451 &\\
12 & 1 & 76138400772997 & 270714020858353 &\\
13 & 7526216 & 194575620085355 & 51706093 & $ (23)(131)^3 $ \\
14 & 1 & 194575604348732 & 389151244666921 &\\
15 & 24729000 & 194575640318188 & 15736637 & $ (7)(131)^3 $ \\
16 & 1321396 & 194575656054811 & 294499921 & $ (131)^4 $ \\
17 & 1 & 194575361554904 & 389151014846809 &\\
18 & 140847787 & 194575653291904 & 2762921 & $ (7)(23)(131)^2 $ \\
19 & 3 & 194575655213922 & 118439032972643 &\\
20 & 3 & 160741443704006 & 101502637292669 &\\
21 & 1 & 143766468174000 & 169363959562661 &\\
22 & 1 & 25597491388660 & 219671614078009 &\\
23 & 437 & 194074122689348 & 887328261973 & $ (23)(131)^5 $ \\
24 & 1 & 193688327792852 & 388263983846761 &\\
25 & 424374386160 & 194575656053908 & 917 & $ (7)(131) $ \\
26 & 76 & 194575656054811 & 5053913144281 & $ (131)^6 $ \\
27 & 1 & 189521742910544 & 384097398965209 &\\
28 & 2417088895089 & 194575656054664 & 161 &\\
29 & 1 & 194575656054664 & 384097398965209 &\\
30 & 76 & 189521742910544 & 5053913144281 & $ (131)^6 $ \\
31 & 424374386160 & 194575656054811 & 917 & $ (7)(131) $ \\
32 & 1 & 194575656053908 & 388263983846761 &\\
33 & 437 & 193688327792852 & 887328261973 & $ (23)(131)^5 $ \\
34 & 1 & 194074122689348 & 219671614078009 &\\
35 & 1 & 25597491388660 & 169363959562661 &\\
36 & 3 & 143766468174000 & 101502637292669 &\\
37 & 3 & 160741443704006 & 118439032972643 &\\
38 & 140847787 & 194575655213922 & 2762921 & $ (7)(23)(131)^2 $ \\
39 & 1 & 194575653291904 & 389151014846809 &\\
40 & 1321396 & 194575361554904 & 294499921 & $ (131)^4 $ \\
41 & 24729000 & 194575656054811 & 15736637 & $ (7)(131)^3 $ \\
42 & 1 & 194575640318188 & 389151244666921 &\\
43 & 7526216 & 194575604348732 & 51706093 & $ (23)(131)^3 $ \\
44 & 1 & 194575620085355 & 270714020858353 &\\
45 & 2 & 76138400772997 & 118437271018451 &\\
46 & 3 & 160736141263904 & 101518539876539 &\\
47 & 2 & 143819478365712 & 169187259713027 &\\
48 & 8206 & 194555041060341 & 47414487281 & $ (7)(23)(131)^4 $ \\
49 & 1 & 194528241567544 & 389103897605209 &\\
50 & 22676493916 & 194575656037664 & 17161 & $ (131)^2 $ \\
51 & 1440 & 194575656054811 & 270056427557 & $ (7)(131)^5 $ \\
52 & 1 & 194305599627268 & 388881255679081 &\\
53 & 129157421874 & 194575656051812 & 3013 & $ (23)(131) $ \\
54 & 10 & 194575656054549 & 35377392009943 &\\
55 & 1 & 159198264044880 & 353773920099703 &\\
56 & 389151312109645 & 194575656054822 & 1 &\\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
$h$ & $a_h$ & $P_h$ & $Q_h$ & factors\\
\hline
0 & 33554428 & 0 & 1 & \\
1 & 305040 & 33554427 & 220 & $ (2)^2(5)(11) $ \\
2 & 3 & 33554372 & 16777201 & \\
3 & 1 & 16777230 & 50331646 &  \\
4 & 4194302 & 33554415 & 16 & $ (2)^4 $ \\
5 & 1 & 33554416 & 46137344 & $ (2)^{22}(11) $ \\
6 & 2 & 12582927 & 20971505 & \\
7 & 4 & 29360082 & 12583034 &  \\
8 & 1 & 20972053 & 54523621 & \\
9 & 19064 & 33551567 & 3520 & $ (2)^6(5)(11) $ \\
10 & 4 & 33553712 & 13631341 & \\
11 & 1 & 20971651 & 50331764 &  \\
12 & 11 & 29360112 & 5242880 & $ (2)^{20}(5) $ \\
13 & 1 & 28311567 & 61865759 & \\
14 & 262143 & 33554191 & 256 & $ (2)^8 $ \\
15 & 23 & 33554416 & 2883584 & $ (2)^{18}(11) $ \\
16 & 3 & 32768015 & 18087479 & \\
17 & 1 & 21494421 & 36704366 &  \\
18 & 2 & 15209944 & 24371956 &  \\
19 & 1191 & 33533967 & 56320 & $ (2)^{10}(5)(11) $ \\
20 & 4 & 33543152 & 13432621 & \\
21 & 1 & 20187331 & 53479604 &  \\
22 & 203 & 33292272 & 327680 & $ (2)^{16}(5) $ \\
23 & 1 & 33226767 & 66777119 & \\
24 & 16383 & 33550351 & 4096 & $ (2)^{12} $ \\
25 & 372 & 33554416 & 180224 & $ (2)^{14}(11) $ \\
26 & 2 & 33488911 & 24371956 &  \\
27 & 1 & 15255000 & 36648046 &  \\
28 & 3 & 21393045 & 18233911 & \\
29 & 74 & 33308687 & 901120 & $ (2)^{14}(5)(11) $ \\
30 & 4 & 33374192 & 13386541 & \\
31 & 1 & 20171971 & 53710004 &  \\
32 & 3275 & 33538032 & 20480 & $ (2)^{12}(5) $ \\
33 & 1 & 33533967 & 67022879 & \\
34 & 1023 & 33488911 & 65536 & $ (2)^{16} $ \\
35 & 5957 & 33554416 & 11264 & $ (2)^{10}(11) $ \\
36 & 1 & 33545231 & 54780581 & \\
37 & 4 & 21235349 & 12321146 &  \\
38 & 2 & 28049234 & 27525041 & \\
39 & 4 & 27000847 & 14417920 & $ (2)^{18}(5)(11) $ \\
40 & 4 & 30670832 & 12845101 & \\
41 & 1 & 20709571 & 54262964 &  \\
42 & 52427 & 33553392 & 1280 & $ (2)^8(5) $ \\
43 & 1 & 33553167 & 66059039 & \\
44 & 63 & 32505871 & 1048576 & $ (2)^{20} $ \\
45 & 95325 & 33554416 & 704 & $ (2)^6(11) $ \\
46 & 15 & 33554383 & 4194301 & \\
47 & 1 & 29360131 & 62914484 &  \\
48 & 838859 & 33554352 & 80 & $ (2)^4(5) $ \\
49 & 1 & 33554367 & 50331599 & \\
50 & 3 & 16777231 & 16777216 & $ (2)^{24} $ \\
51 & 1525201 & 33554416 & 44 & $ (2)^2(11) $ \\
52 & 13421771 & 33554427 & 5 & \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|}
\hline
$h$ & $a_h$ & $P_h$ & $Q_h$
\tableline
0 & 8354496338831726 & 0 & 1 \\
1 & 1 & 8354496338831726 & 16708992677660912 \\
2 & 6575754694081 & 8354496338829186 & $ (3)(7)(11)^2 $ \\
3 & 2 & 8354496338830635 & 7180724125937543 \\
4 & 3 & 6006951913044451 & 4695088851574909  \\
5 & 17 & 8078314641680276 &  $ (2)^2(7)(11)^{13} $
\\
6 & 1141246682444 & 8354496338830880 &  $ (11)^4 $ \\
7 & 4880 & 8354496338831724 &  $ (2)^2(3)(11)^{11} $
\\
8 & 2 & 8353355092148436 & 5569283814460081  \\
9 & 1 & 2785212536771726 & 11139708850800752  \\
10 & 449132892 & 8354496314029026 &  $ (3)(7)(11)^6 $ \\
11 & 1 & 8354496306943626 & 14321995043777552  \\
12 & 6 & 5967498736833926 & 2386997607312481  \\
13 & 253080 & 8354486907040960 &  $ (2)^2(7)(11)^9 $ \\
14 & 77948684 & 8354496338830880 & $ (11)^8 $ \\
15 & 71452960 & 8354496338831724 & $ (2)^2(3)(11)^7 $ \\
16 & 2 & 8354496260882196 & 5569724720561761 \\
17 & 1 & 2784953180241326 & 11139086395127792  \\
18 & 30675 & 8354133214886466 &  $ (3)(7)(11)^{10} $ \\
19 & 1 & 8354107277462709 & 11934716868873767  \\
20 & 2 & 3580609591411058 & 4774042371968272  \\
21 & 1 & 5967475152525486 & 7160985746644911  \\
22 & 1 & 1193510594119425 & 9548006930374333  \\
23 & 3705346371 & 8354496336254908 &  $ (2)^2(7)(11)^5 $ \\
24 & 5324 & 8354496338830880 & $ (11)^{12} $ \\
25 & 1046142792240 & 8354496338831724 &  $ (2)^2(3)(11)^3 $ \\
26 & 2 & 8354496338825556 & 6455747170913041  \\
27 & 1 & 4556998003000526 & 7594996671666032  \\
28 & 1 & 3037998668665506 & $ (3)(7)(11)^{14} $ \\
29 & 2 & 4936747836582555 & 5696247503748983  \\
30 & 3 & 6455747170915411 & 4936747836582349  \\
31 & 54249976226179 & 8354496338831636  & $ (2)^2(7)(11) $ \\
32 & 1 & 8354496338831496 & 12531744508247409  \\
33 & 2 & 4177248169415913 & 4177248169415891  \\
34 & 1 & 4177248169415869 & 12531744508247497  \\
35 & 126583277861086 & 8354496338831628  & $ (2)^2(3)(11) $ \\
36 & 44 & 8354496338831724  & $ (11)^{14} $ \\
37 & 448346910960 & 8354496338830880  & $ (2)^2(7)(11)^3 $ \\
38 & 6 & 8354496338826400 & 2388343994684041  \\
39 & 1 & 5975567629277846 & 14273572257328592 \\
40 & 252 & 8298004628050746  & $ (3)(7)(11)^{12} $ \\
41 & 1 & 8310558341556786 & 11110036453806512  \\
42 & 2 & 2799478112249726 & 5576987225218201 \\
43 & 8645808200 & 8354496338186676  & $ (2)^2(3)(11)^5 $ \\
44 & 644204 & 8354496338831724  & $ (11)^{10} $ \\
45 & 30622697 & 8354496338830880  & $ (2)^2(7)(11)^7 $ \\
46 & 3 & 8354496182934356 & 4773997955229829  \\
47 & 2 & 5967497682755131 & 7160996046178463  \\
48 & 3711841 & 8354494409601795  & $ (3)(7)(11)^8 $ \\
49 & 1 & 8354493337806546 & 11139329595021872  \\
50 & 2 & 2784836257215326 & 5569661582127721 \\
51 & 590520 & 8354486907040116  & $ (2)^2(3)(11)^9 $ \\
52 & 9431790764 & 8354496338831724  & $ (11)^6 $ \\
53 & 2091 & 8354496338830880  & $ (2)^2(7)(11)^{11} $
\\
54 & 1 & 8349931352101948 & 9545387251968373  \\
55 & 1 & 1195455899866425 & 7162464179012631  \\
56 & 2 & 5967008279146206 & 4773834872688592  \\
57 & 1 & 3580661466230978 & 11935157804843087  \\
58 & 54345080115 & 8354496338612109  & $ (3)(7)(11)^4 $ \\
59 & 1 & 8354496338625906 & 11185358734496432 \\
60 & 2 & 2830862395870526 & 5523633943062841  \\
61 & 40 & 8216405490255156  & $ (2)^2(3)(11)^{13} $
\\
62 & 138090848575730 & 8354496338831724  & $ (11)^2 $ \\
63 & 1 & 8354496338831606 & 16708992677663312  \\
64 & 795666317983972 & 8354496338831706 & 21  \\
65 & 1 & 8354496338831706 & 16708992677663312  \\
66 & 138090848575730 & 8354496338831606  & $ (11)^2 $ \\
67 & 40 & 8354496338831724  & $ (2)^2(3)(11)^{13} $
\\
68 & 2 & 8216405490255156 & 5523633943062841  \\
69 & 1 & 2830862395870526 & 11185358734496432  \\
70 & 54345080115 & 8354496338625906  & $ (3)(7)(11)^4 $ \\
\vdots & \vdots & \vdots & \vdots \vrule height  1pt width0pt depth 8pt\\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|}
\hline
$h$ & $a_h$ & $Q_h$
\tableline
0 & 4663426341517151789800515754636230026215015084843995 & 1 \\
$1$ & $2$ & $\cdot$ \\
$2$ & $408144037624565082345625145279739816272309$ &
$(3^2 11) (5^2 7) x$ \\
$3$ & $1$ & $\cdot$  \\
$4$ & $2$ & $\cdot$   \\
$5$ & $3$ & $\cdot$   \\
$6$ & $1$ & $\cdot$   \\
$7$ & $1$ & $\cdot$   \\
$8$ & $2$ & $\cdot$   \\
$9$ & $7$ & $\cdot$   \\
$10$ & $1$ & $\cdot$   \\
$11$ & $1064$  &
$(3^2 11) (5^2) 509 x^7$ \\
$12$ & $1$ & $\cdot$   \\
$13$ & $74$ & $\cdot$   \\
$14$ & $23826253834950209922899154128767664449$ &
$3^2 5^2 x^2$ \\
$15$ & $3$ & $\cdot$ \\
$16$ & $4$ & $\cdot$   \\
$17$ & $1$ & $\cdot$  \\
$18$ & $2$ & $\cdot$   \\
$19$ & $2209257165$ & $3^2 (5^2 7 ) 509x^6$ \\
$20$ & $1$ & $\cdot$   \\
$21$ & $1$ & $\cdot$   \\
$22$ & $19$ & $\cdot$   \\
$23$ & $1$ & $\cdot$   \\
$24$ & $2$ & $\cdot$   \\
$25$ & $4$ & $\cdot$   \\
$26$ & $234593849472344326647051426958$ &
$(3^2 11) (5^2 7) x^3$ \\
$27$ & $2$ & $\cdot$   \\
$28$ & $49$ & $\cdot$   \\
$29$ & $46359639830137340$ &
$(3^2 11) 509 x^5$\\
$30$ & $3081352954682231959521312538$ & $x^4$ \\
$31$ & $34592792081753937238521$ &
$(5^2 7) 509 x^4$ \\
$32$ & $1$ & $\cdot$   \\
$33$ & $1$ & $\cdot$   \\
$34$ & $1$ & $\cdot$  \\
$35$ & $1$ & $\cdot$   \\
$36$ & $2$ & $\cdot$   \\
$37$ & $1$ & $\cdot$   \\
$38$ & $8$ & $\cdot$   \\
$39$ & $1$ & $\cdot$   \\
$40$ & $134840323848799462$ &
$(3^2 11) (5^2 7) x^5$ \\
$41$ & $2$ & $\cdot$   \\
$42$ & $1$ & $\cdot$   \\
$43$ & $3$ & $\cdot$   \\
$44$ & $3$ & $\cdot$  \\
$45$ & $1$ & $\cdot$   \\
$46$ & $4$ & $\cdot$   \\
$47$ & $1$ & $\cdot$   \\
$48$ & $1$ & $\cdot$   \\
$49$ & $3226241544806307046226640448$ &
$(3^2 11) (5^2) 509 x^3$ \\
$50$ & $1$ & $\cdot$   \\
$51$ & $3$ & $\cdot$   \\
$52$ & $1$ & $\cdot$   \\
$53$ & $2$ & $\cdot$   \\
$54$ & $4$ & $\cdot$   \\
$55$ & $1$ & $\cdot$   \\
$56$ & $7871583281986$ &
$3^2 5^2x^6$\\
$57$ & $1$ & $\cdot$   \\
$58$ & $1$ & $\cdot$   \\
$59$ & $1$ & $\cdot$   \\
$60$ & $4$ & $\cdot$   \\
$61$ & $2$ & $\cdot$   \\
$62$ & $1$ & $\cdot$   \\
$63$ & $6687132706974518642407845671840488$ &
$3^2(5^2 7)509x^2$\\
$64$ & $1$ & $\cdot$   \\
$65$ & $10$ & $\cdot$   \\
$66$ & $2$ & $\cdot$   \\
$67$ & $2$ & $\cdot$   \\
$68$ & $2$ & $\cdot$   \\
$69$ & $1$ & $\cdot$   \\
$70$ & $1$ & $\cdot$   \\
$71$ & $1$ & $\cdot$   \\
$72$ & $77503$ &
$(3^2 11)(5^2 7)x^7$ \\
$73$ & $6$ & $\cdot$   \\
$74$ & $5$ & $\cdot$   \\
$75$ & $2$ & $\cdot$   \\
$76$ & $1$ & $\cdot$   \\
$77$ & $140324570892532199234743419300499936832326$ &
$(3^2 11)509x$ \\
$78$ & $1018$ & $x^8$ \\
$79$ & $104707860601002566147639983264355431405332923600$ & $(5^2 7)509$   \\
$80$ & $4$ & $\cdot$  \\
$81$ & $1$ & $\cdot$   \\
$82$ & $39$ & $5^2x^8$ \\
$83$ & $1$ & $\cdot$   \\
$84$ & $11$ & $\cdot$   \\
$85$ & $1$ & $\cdot$   \\
$86$ & $1$ & $\cdot$   \\
$87$ & $5612982835701287969389736772019997473292$ &
$(3^2 11)5^2 \cdot 509 x$ \\
$88$ & $1$ & $\cdot$   \\
$89$ & $1$ & $\cdot$   \\
$90$ & $4$ & $\cdot$   \\
$91$ & $1$ & $\cdot$   \\
$92$ & $3$ & $\cdot$   \\
$93$ & $3$ & $\cdot$   \\
$94$ & $1$ & $\cdot$   \\
$95$ & $2$ & $\cdot$   \\
$96$ & $77503$ & $(3^2 11)(5^2 7)x^7$ \\
$97$ & $2$ & $\cdot$   \\
$98$ & $3$ & $\cdot$   \\
$99$ & $10$ & $\cdot$   \\
$100$ & $2$ & $\cdot$   \\
$101$ & $2$ & $\cdot$   \\
$102$ & $1$ & $\cdot$   \\
$103$ & $6687132706974518642407845671840488$ & $3^2(5^2 7)509x^2$\\
$104$ & $1$ & $\cdot$   \\
$105$ & $8$ & $\cdot$   \\
$106$ & $196789582049686$ &  $3^2x^6$\\
$107$ & $2$ & $\cdot$   \\
$108$ & $1$ & $\cdot$   \\
$109$ & $80656038620157676155666011232$ &$(3^2 11)509x^3$ \\
$110$ & $1$ & $\cdot$   \\
$111$ & $2$ & $\cdot$   \\
$112$ & $5$ & $\cdot$   \\
$113$ & $6$ & $\cdot$   \\
$114$ & $134840323848799463$ & $(3^2 11)(5^2 7) x^5$ \\
$115$ & $10$ & $\cdot$   \\
$116$ & $3$ & $\cdot$   \\
$117$ & $2$ & $\cdot$   \\
$118$ & $2$ & $\cdot$   \\
$119$ & $34592792081753937238521$ & $(5^2 7) 509 x^4$ \\
$120$ & $4$ & $\cdot$   \\
$121$ & $1$ & $\cdot$   \\
$122$ & $123254118187289278380852500$ & $5^2 x^4$ \\
$123$ & $1$ & $\cdot$   \\
$124$ & $2$ & $\cdot$   \\
$125$ & $1$ & $\cdot$   \\
$126$ & $1$ & $\cdot$   \\
$127$ & $2$ & $\cdot$   \\
$128$ & $1$ & $\cdot$   \\
$129$ & $1854385593205492$ & $(3^2 11)5^2 \cdot 509x^5$\\
$130$ & $1$ & $\cdot$  \\
$131$ & $7$ & $\cdot$   \\
$132$ & $2$ & $\cdot$   \\
$133$ & $1$ & $\cdot$   \\
$134$ & $1$ & $\cdot$   \\
$135$ & $3$ & $\cdot$   \\
$136$ & $2$ & $\cdot$ \\
$137$ & $1$ & $\cdot$   \\
$138$ & $234593849472344326647051426958$ & $(3^2 11)(5^2 7)x^3$ \\
$139$ & $32$ & $\cdot$   \\
$140$ & $1$ & $\cdot$   \\
$141$ & $4$ & $\cdot$   \\
$142$ & $3$ & $\cdot$   \\
$143$ & $2209257165$ & $3^2(5^2 7 ) 509x^6$ \\
$144$ & $1$ & $\cdot$   \\
$145$ & $1$ & $\cdot$   \\
$146$ & $3$ & $\cdot$   \\
$147$ & $1$ & $\cdot$   \\
$148$ & $595656345873755248072478853219191611232$ & $3^2x^2$ \\
$149$ & $2$ & $\cdot$   \\
$150$ & $1$ & $\cdot$   \\
$151$ & $26646$ & $(3^2 11)509x^7$ \\
$152$ & $49$ & $\cdot$   \\
$153$ & $2$ & $\cdot$   \\
$154$ & $408144037624565082345625145279739816272309$ & $(3^2 11)(5^2 7)x$ \\
$155$ & $1$ & $\cdot$   \\
$156$ & $2$ & $\cdot$   \\
$157$ & $3$ & $\cdot$   \\
$158$ & $373074107321372143184041260370898402097201206787519$ & $5^2$ \\
$159$ & $3$ & $\cdot$   \\
$160$ & $2$ & $\cdot$   \\
\vdots & \vdots & \vdots \vrule height1pt width0pt depth10pt \\
\hline
\end{longtable}
}

\vspace{15pt}
Considering $D/(3\cdot 5)^2$, we get

\begin{longtable}{|c|c|c|}
\hline
$h$ & $a_h$ & $Q_h$
\tableline
0 & 310895089434476785986701050309082001747667672322933 & 1 \\
$1$ & $2$ & $\cdot$ \\
$2$ & $6122160564368476235184377179196097244084652$ & $(7)(11)x$ \\
$3$ & $2$ & $\cdot$ \\
$4$ & $2$ & $\cdot$ \\
$5$ & $1$ & $\cdot$ \\
$6$ & $4$ & $\cdot$ \\
$7$ & $15987$ & $(11)509x$ \\
$8$ & $1$ & $\cdot$ \\
$9$ & $4$ & $\cdot$ \\
$10$ & $357393807524253148843487311931514966739$ &$x^2$ \\
$11$ & $1$ & $\cdot$ \\
$12$ & $2$ & $\cdot$ \\
$13$ & $33138857487$ &$(7)509 x^6$ \\
$14$ & $1$ & $\cdot$ \\
$15$ & $2$ & $\cdot$ \\
$16$ & $5$ & $\cdot$ \\
$17$ & $2$ & $\cdot$ \\
$18$ & $3518907742085164899705771404380$ & $(7)(11)x^3$ \\
$19$ & $2$ & $\cdot$ \\
$20$ & $2$ & $\cdot$ \\
$21$ & $1$ & $\cdot$ \\
$22$ & $4$ & $\cdot$ \\
$23$ & $27815783898082403$ &$(11)509x^5$ \\
$24$ & $1$ & $\cdot$ \\
$25$ & $4$ & $\cdot$ \\
$26$ & $205423530312148797301420835$ & $x^4$\\
$27$ & $1$ & $\cdot$ \\
$28$ & $2$ & $\cdot$ \\
$29$ & $57654653469589895397535$ & $(7)509x^4$ \\
$30$ & $1$ & $\cdot$ \\
$31$ & $2$ & $\cdot$ \\
$32$ & $5$ & $\cdot$ \\
$33$ & $2$ & $\cdot$ \\
$34$ & $2022604857731991948$ &$(7)(11)x^5$\\
$35$ & $2$ & $\cdot$ \\
$36$ & $2$ & $\cdot$ \\
$37$ & $1$ & $\cdot$ \\
$38$ & $4$ & $\cdot$ \\
$39$ & $48393623172094605693399606739$ & $(11)509x^3$ \\
$40$ & $1$ & $\cdot$ \\
$41$ & $4$ & $\cdot$ \\
$42$ & $118073749229811$ & $x^6$ \\
$43$ & $1$ & $\cdot$ \\
$44$ & $2$ & $\cdot$ \\
$45$ & $100306990604617779636117685077607343$ &$(7)509x^2$ \\
$46$ & $1$ & $\cdot$ \\
$47$ & $2$ & $\cdot$ \\
$48$ & $5$ & $\cdot$ \\
$49$ & $2$ & $\cdot$ \\
$50$ & $1162556$ & $(7)(11)x^7$ \\
$51$ & $2$ & $\cdot$ \\
$52$ & $2$ & $\cdot$ \\
$53$ & $1$ & $\cdot$ \\
$54$ & $4$ & $\cdot$ \\
$55$ & $84194742535519319540846051580299962099395$ &$(11)509x$\\
$56$ & $1$ & $\cdot$ \\
$57$ & $4$ & $\cdot$ \\
$58$ & $67$ & $x^8$ \\
$59$ & $1$ & $\cdot$ \\
$60$ & $2$ & $\cdot$ \\
$61$ & $174513101001670943579399972107259052342221539333$ & $(7)509$ \\
$62$ & $2$ & $\cdot$ \\
$63$ & $1$ & $\cdot$ \\
$64$ & $67$ & $x^8$ \\
$65$ & $4$ & $\cdot$ \\
\vdots & \vdots & \vdots \vrule height1pt width0pt depth10pt \\
\hline
\end{longtable}
\begin{longtable}{|c|c|}
\hline
$h$ & $a_h(X)$
\tableline
0 & ${X^{9} + X^{3} + X^{2} + 1}$ \\
1 & ${{{1}\over{2}}X^{5} - {{1}\over{2}}X^{4} + {{1}\over{2}}X - {{1}\over{2}}}$ \\
 2 & ${{2}X}$  \\
3 & ${{{-1}\over{2}}X^{7} - {{1}\over{2}}X - {{1}\over{2}}}$ \\
 4 & ${{-2}X + {2}}$  \\
 5 & ${{{-1}\over{2}}X - {{1}\over{2}}}$ \\
 6 & ${{-2}X^{3} + {2}X^{2}}$  \\
7 & ${{{-1}\over{2}}X^{3}}$ \\
 8 & ${{2}X^{5}}$  \\
9 & ${{{1}\over{2}}X - {{1}\over{2}}}$ \\
 10 & ${{2}X^{3} + {2}X^{2} + {2}X + {2}}$ \\
11 & ${{{1}\over{2}}X - {{1}\over{2}}}$ \\
 12 & ${{2}X^{5}}$ \\
13 & ${{{-1}\over{2}}X^{3}}$ \\
 14 & ${{-2}X^{3} + {2}X^{2}}$ \\
15 & ${{{-1}\over{2}}X - {{1}\over{2}}}$ \\
 16 & ${{-2}X + {2}}$ \\
 17 &
${{{-1}\over{2}}X^{7} - {{1}\over{2}}X - {{1}\over{2}}}$  \\
 18 & ${{2}X}$ \\
 19 & ${{{1}\over{2}}X^{5} -
{{1}\over{2}}X^{4} + {{1}\over{2}}X - {{1}\over{2}}}$ \\
 20 &
${{2}X^{9} + {2}X^{3} + {2}X^{2} + {2}}$ \\
\hline
\end{longtable}

\begin{longtable}{|c|c|c|}
\hline
$h$ & $P_h(X)$ & $Q_h(X)$
\tableline
$0$ & $0$ & $1$ \\
1 & ${X^{9} + X^{3} + X^{2} + 1}$ & ${{4}X^{4} + {4}X^{3} + {4}X^{2} + {4}X}$ \\
2 & ${X^{9} - X^{3} - X^{2} - {2}X - 1}$ & ${X^{8}}$ \\
3 & ${X^{9} + X^{3} + X^{2} + {2}X + 1}$ & ${{-4}X^{2}}$ \\
4 & ${X^{9} + X^{3} + X^{2} - {2}X - 1}$ & ${-X^{8} -
X^{7} - {2}X^{2} - {3}X - 1}$ \\
5  &
${X^{9} - {2}X^{7} + {3}X^{3} + X^{2} - {2}X - 1}$ & ${{-4}X^{8} + {4}X^{7}
+ {4}X^{4} - {4}X^{3} - {4}X^{2}}$ \\
6 &
${X^{9} - {2}X^{5} + X^{3} + X^{2} + {2}X + 1}$ & ${-X^{6} - X^{5} - X^{4} -
X^{3}}$ \\
7 & ${X^{9} - X^{3} - X^{2} - {2}X - 1}$ & ${{-4}X^{6}}$
\\
8 & ${X^{9} + X^{3} + X^{2} + {2}X + 1}$ & ${X^{4}}$ \\
9 & ${X^{9} - X^{3} - X^{2} - {2}X - 1}$ & ${{4}X^{8} + {4}X^{7} + {4}X^{6} + {4}X^{5}}$
\\
10 & ${X^{9} - {2}X^{5} + X^{3} +
X^{2} + {2}X + 1}$ & ${X^{6} - X^{5} - X^{2} + X + 1}$ \\
11 & ${X^{9} - {2}X^{5} + X^{3} + X^{2} + {2}X + 1}$ & ${{4}X^{8} + {4}X^{7} + {4}X^{6} + {4}X^{5}}$
\\
12 & ${X^{9} - X^{3} - X^{2} - {2}X - 1}$ & ${X^{4}}$ \\
13 & ${X^{9} + X^{3} + X^{2} + {2}X + 1}$ & ${{-4}X^{6}}$
\\
14 & ${X^{9} - X^{3} - X^{2} - {2}X - 1}$ &
${-X^{6} - X^{5} - X^{4} - X^{3}}$ \\
15 & ${X^{9} - {2}X^{5} + X^{3} +
X^{2} + {2}X + 1}$ & ${{-4}X^{8} + {4}X^{7} + {4}X^{4} - {4}X^{3} -
{4}X^{2}}$ \\
16 & ${X^{9} - {2}X^{7} + {3}X^{3} + X^{2} -
{2}X - 1}$ & ${-X^{8} - X^{7} - {2}X^{2} - {3}X - 1}$ \\
17 & ${X^{9} + X^{3}
+ X^{2} - {2}X - 1}$ & ${{-4}X^{2}}$ \\
18 & ${X^{9} + X^{3} +
X^{2} + {2}X + 1}$ & ${X^{8}}$ \\
19 & ${X^{9} - X^{3} -
X^{2} - {2}X - 1}$ & ${{4}X^{4} + {4}X^{3} + {4}X^{2} + {4}X}$ \\
20  & ${X^{9} + X^{3} + X^{2} + 1}$
& ${1}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
$h$ & $a_h$ & $P_h$ & $Q_h$ & factors of $Q_h$\\
\hline
0 & 102945589962169 & 0 & 1 &  \\
1 & 43046730 & 102945589962169 & 4782969 & $3^{14}$ \\
2 & 1 & 102945585179201 & 205891132094641 &  \\
3 & 4782968 & 102945546915440 & 43046730 & $3^2J$ \\
4 & 9 & 102945585179200 & 22876792454961 & $3^{28}$ \\
5 & 531441 & 102945546915449 & 387420489 & $3^{18}$ \\
6 & 80 & 102945585179200 & 2541866359770 & $3^{12}J$ \\
7 & 1 & 100403723602400 & 203349313564489 &  \\
8 & 2541866418818 & 102945589962089 & 81 & $3^4$ \\
9 & 3486785210 & 102945589962169 & 59049 & $3^{10}$ \\
10 & 1 & 102945589903121 & 205887693080161 &  \\
11 & 59048 & 102942103177040 & 3486785130 & $3^6 J$ \\
12 & 729 & 102945585179200 & 282429536481 & $3^{24}$ \\
13 & 6561 & 102945546915449 & 31381059609 & $3^{22}$ \\
14 & 6560 & 102945585179200 & 31381066170 & $3^8 J$ \\
15 & 1 & 102914208896000 & 205859798851609 &  \\
16 & 31381066898 & 102945589955609 & 6561 & $3^8$ \\
17 & 282429602090 & 102945589962169 & 729 & $3^6$ \\
18 & 1 & 102945589961441 & 205608750328081 &  \\
19 & 728 & 102663160366640 & 282429595530 & $3^{10} J$ \\
20 & 59049 & 102945585179200 & 3486784401 & $3^{20}$ \\
21 & 81 & 102945546915449 & 2541865828329 & $3^{26}$ \\
22 & 531440 & 102945585179200 & 387420570 & $3^4 J$ \\
23 & 1 & 102945202541600 & 205890791972329 &  \\
24 & 387420578 & 102945589430729 & 531441 & $3^{12}$ \\
25 & 22876797769370 & 102945589962169 & 9 & $3^2$ \\
26 & 1 & 102945589962161 & 183014382686401 &  \\
27 & 8 & 80068792724240 & 22876797237930 & $3^{14} J$ \\
28 & 4782969 & 102945585179200 & 43046721 & $3^{16}$ \\
29 & 1 & 102945546915449 & 205891132094649 & $3^{30}$ \\
30 & 43046720 & 102945585179200 & 4782970 &  \\
31 & 1 & 102945585179200 & 205891132094649 & $3^{30}$ \\
\hline
\end{longtable}
where $J=2\cdot 5\cdot 29\cdot 16493 = 3^{14}+1$.

\vspace{10pt}

$$
D_{n} = \( 3^{2n+3} -31 \cdot 3^{n} + 10 \)^2 + 40\cdot 3^{n}
$$
\label{highcreep}
For $n=21$,

\begin{longtable}{|c||c|c|c|}
\hline
$h$ & $a_h$ &  $Q_h$ & factors of $Q_h$
\tableline
0 & 1477156353113281374680  & 1 &  \\
1 & 28242953645  & 104603532030 & $2 \cdot  3^{21}\cdot  5$ \\
2 & 10460353202  & 282429536451 &  $3\cdot J_{21}$ \\
3 & 1  & 2844893716833541560106 &  \\
4 & 25  & 109418989131512359209 & $3^{42}$ \\
5 & 1  & 2844893709249785488181 &  \\
6 & 348678439  & 8472886094130 &  $2\cdot 3\cdot 5\cdot K_{21}$\\
7 & 8  & 328256967255065701591 &  \\
8 & 1  & 2626055738898274575346 &  \\
9 & 31381059606  & 94143178821 &  $3\cdot I_{21}$ \\
10 & 1  & 1969541804046438300886 &  \\
11 & 1  & 984770902148743388871 & $3^{20}\cdot   K_{21}$ \\
12 & 1  & 1969541803889533002851 &  \\
13 & 5230176600  & 564859072926 & $2\cdot  3^2\cdot  I_{21}$
\\ 14 & 1  & 1750703825731111816451 &  \\
15 & 1  & 1203608880390847400879 &  \\
16 & 2  & 1094189891245387904070 & $2\cdot  3^{20}\cdot  5\cdot
I_{21}$
\\ 17 & 5  & 547094945162438411119 &  \\
18 & 232452293  & 12709329141195 & $3^2\cdot  5\cdot   K_{21}$
\\
 19 & 5  & 583567941474522555374 &  \\
20 & 15  & 182364981874231317345 & $3^{19}\cdot  5\cdot
I_{21}$
\\
 21 & 1  & 2771947722866961277349 &  \\
22 & 1743392199  & 1694577218706 & $2\cdot  3^2\cdot  J_{21}$
\\
 23 & 1  & 1641284836286951122655 &  \\
24 & 1  & 1313027869751325269051 &  \\
25 & 3  & 656513934765828925914 & $2\cdot  3^{19}\cdot   K_{21}$
\\
 26 & 1  & 2297798770676207333201 &  \\
27 & 2092070639  & 1412147682405 & $3^{24}\cdot  5$ \\
28 & 1  & 1750703825416138958886 &  \\
29 & 1  & 1203608880548914960399 &  \\
30 & 2  & 1094189891146595679379 &  \\
31 & 5  & 547094945599448722695 & $3^{19}\cdot  5\cdot
J_{21}$
\\
 32 & 54709494559751162025  & 54 & $2\cdot  3^3$ \\
33 & 1525119496830  & 1937102445 & $3^{18}\cdot  5$ \\
34 & 193710244  & 15251194968354 & $2\cdot  3^4\cdot  J_{21}$
\\
 35 & 2  & 1475130071734433497661 &  \\
36 & 363  & 8105110306037952534 & $2\cdot  3^{39}$ \\
37 & 1  & 2946207482164183718231 &  \\
38 & 25828031  & 114383962270755 & $3^4\cdot  5\cdot   K_{21}$
\\
 39 & 1  & 1775019115536292522986 &  \\
40 & 1  & 1179293567625191414569 &  \\
41 & 1  & 1191451210206164487589 &  \\
42 & 1  & 1750703830374346376946 &  \\
43 & 47  & 60788327288827635855 & $3^{17}\cdot  5\cdot  J_{21}$
\\
 44 & 1  & 2893524374063210521211 &  \\
45 & 581130732  & 5083731656334 & $2\cdot  3^4\cdot  I_{21}$ \\
46 & 2  & 1458919853685789827819 &  \\
47 & 39  & 72945992751758769546 & $2\cdot  3^{17}\cdot   K_{21}$
\\
 48 & 1  & 2881366706225779210601 &  \\
49 & 387420488  & 7625597484501 & $3^5\cdot  I_{21}$ \\
50 & 145  & 20262775763803479705 & $3^{17}\cdot  5\cdot
I_{21}$
\\
 51 & 1  & 2350481961341523199726 &  \\
52 & 3  & 591673079803330177099 &  \\
53 & 1  & 2362639215017541112831 &  \\
54 & 4304671  & 686303773624530 & $2\cdot  3^5\cdot  5\cdot
K_{21}$
\\
 55 & 3  & 886158664947699144501 &  \\
56 & 2  & 887509585295663405601 &  \\
57 & 1  & 2061399714123313868389 &  \\
58 & 217  & 13508517175868986470 & $2\cdot  3^{16}\cdot  5\cdot
I_{21}$
\\
 59 & 1  & 2940804166383108374399 &  \\
60 & 129140162  & 22876792452531 & $3^5\cdot  J_{21}$ \\
61 & 242  & 12157665458626461591 & $3^{16}\cdot   K_{21}$
\\
 62 & 1  & 2942154965139582630059 &  \\
63 & 38742047  & 76255974849870 & $2\cdot  3^{27}\cdot  5$ \\
64 & 1  & 2658476118340136630889 & \\
 65 & 8  & 295836526902566944981 &  \\
66 & 1  & 2626055738124208438329 & \\
 67 & 72  & 40525551525885090570 & $2\cdot  3^{16}\cdot  5\cdot
J_{21}$ \\
 68 & 4052555152574160150  & 729 & $3^6$ \\
69 & 20589113207205  & 143489070 & $2\cdot  3^{15}\cdot  5$ \\
70 & 14348906  & 205891132072779 & $3^7\cdot  J_{21}$ \\
71 & 1  & 2954162405721054383866 &  \\
72 & 19681  & 150094635296999121 & $3^{36}$ \\
73 & 1  & 2954156435484924321629 &  \\
74 & 478295  & 6176733962620770 & $2\cdot  3^7\cdot  5\cdot
K_{21}$
\\
 75 & 1  & 2658921460670523346479 & \\
 76 & 9  & 295386303980582948611 &  \\
 77 & 655  & 4502839058431676730 & $2\cdot  3^{14}\cdot  5\cdot
J_{21}$ \\
 78 & 1  & 2949809798746960776161 &  \\
79 & 43046719  & 68630377360509 & $3^7\cdot  I_{21}$ \\
80 & 1  & 2952961785941322345670 &  \\
81 & 2185  & 1350851717625162399 & $3^{14}\cdot   K_{21}$
\\
 82 & 1  & 2952961443103246139195 &  \\
83 & 7174452  & 411782264163054 & $2\cdot  3^8\cdot  I_{21}$ \\
84 & 1  & 1477531486703632150859 &  \\
85 & 1  & 1476781219418327066471 &  \\
86 & 1967  & 1500946352874331830 & $2\cdot  3^{14}\cdot
5\cdot  I_{21}$
\\
 87 & 1  & 2362489189012631042101 &  \\
88 & 3  & 590922949778779823449 &  \\
89 & 1  & 2363384197763789282506 &  \\
90 & 318863  & 9265100943931155 & $3^8\cdot  5\cdot   K_{21}$
\\
 91 & 1  & 2363434229057836616711 &  \\
92 & 3  & 590872918170921893174 &  \\
93 & 1  & 2363289693483115542221 &  \\
94 & 11808  & 250157725479055305 & $3^{13}\cdot  5\cdot
I_{21}$
\\
 95 & 1  & 2954061313363498321421 &  \\
96 & 2391483  & 1235346792436674 & $2\cdot  3^8\cdot  J_{21}$
\\
 97 & 1  & 1477381186135377613751 &  \\
98 & 1  & 1476931519902898777955 &  \\
99 & 3279  & 900567811750108266 & $2\cdot  3^{13}\cdot  K_{21}$
\\
 100 & 1  & 2953411109586773360009 &  \\
101 & 2869780  & 1029455660473245 & $3^{30}\cdot  5$ \\
102 & 2  & 1181694898859031495409 &  \\
103 & 1  & 1181845199385444645949 &  \\
104 & 1  & 1772317412226757753926 &  \\
105 & 3936  & 750473176405279455 & $3^{13}\cdot  5\cdot
J_{21}$
\\
 106 & 75047317640262225  & 39366 & $2\cdot  3^9$ \\
107 & 1111812113189070  & 2657205 & $3^{12}\cdot  5$ \\
108 & 265720  & 11118121131930066 & $2\cdot  3^{10}\cdot
J_{21}$
\\
 109 & 2  & 1477150794063175467605 &  \\
110 & 265719  & 11118121133111046 & $2\cdot  3^{33}$ \\
111 & 1  & 2954218202824555450079 &  \\
112 & 35428  & 83385908495380395 & $3^{10}\cdot  5\cdot
K_{21}$
\\
 113 & 2  & 1181715076106290874839 &  \\
114 & 2  & 1181715076106292055819 &  \\
115 & 35428  & 83385908489475495 & $3^{11}\cdot  5\cdot
J_{21}$
\\
 116 & 1  & 2954225614486902870419 &  \\
117 & 797160  & 3706040377467486 & $2\cdot  3^{10}\cdot  I_{21}$
\\
 118 & 2  & 1477130410862019453299 &  \\
119 & 29523  & 100063090194456474 & $2\cdot  3^{11}\cdot
K_{21}$
\\
 120 & 1  & 2954207084452374806945 &  \\
121 & 531440  & 5559060566201229 & $3^{11}\cdot  I_{21}$ \\
122 & 106288  & 27795302831006145 & $3^{11}\cdot  5\cdot
I_{21}$
\\
 123 & 5  & 590841416890474961389 &  \\
124 & 5904  & 500315450972282370 & $2\cdot  3^{11}\cdot  5\cdot
K_{21}$
\\
 125 & 1  & 2067773554529532116269 &  \\
126 & 2  & 886339025579403839361 &  \\
127 & 3  & 886287141014117877381 &  \\
128 & 159431  & 18530201887337430 & $2\cdot  3^{10}\cdot
5\cdot  I_{21}$
\\
 129 & 1  & 2954277499052184580871 &  \\
130 & 177146  & 16677181697895099 & $3^{11}\cdot   J_{21}$
\\
 131 & 177146  & 16677181699076079 & $3^{10}\cdot  K_{21}$ \\
 132 & 1  & 2954240439066819310211 &  \\
133 & 53143  & 55590605665555230 & $2\cdot  3^{33}\cdot  5$ \\
134 & 10  & 295430158812635093521 &  \\
135 & 53144  & 55590605659650330 & $2\cdot  3^{10}\cdot  5\cdot
J_{21}$
\\
 136 & 5559060565945350  & 531441 & $3^{12}$ \\
137 & 15009463528052445  & 196830 & $2\cdot  3^9\cdot  5$ \\
138 & 19682  & 150094635281055891 & $3^{13}\cdot   J_{21}$
\\
 139 & 1  & 2954162405721070305226 &  \\
140 & 14348905  & 205891132094649 & $3^{30}$ \\
141 & 1  & 2949809661904301305541 &  \\
142 & 655  & 4502839058750541330 & $2\cdot  3^{13}\cdot  5\cdot
K_{21}$
\\
 143 & 9  & 295386303980579755591 &  \\
144 & 1  & 2658921460670526889419 & \\
 145 & 478295  & 6176733962183370 & $2\cdot  3^8\cdot  5\cdot
J_{21}$ \\
 146 & 1  & 2954256498156711818969 &  \\
147 & 59047  & 50031545095811061 & $3^{13}\cdot  I_{21}$ \\
148 & 1  & 2954260821724040271286 &  \\
149 & 1594321  & 1853020188786231 & $3^8\cdot   K_{21}$
\\
 150 & 1  & 2954010664312371812051 &  \\
151 & 9840  & 300189270574866366 & $2\cdot  3^{14}\cdot  I_{21}$
\\
 152 & 1  & 1477081820471166095891 &  \\
153 & 1  & 1477230885650793121439 &  \\
154 & 1434890  & 2058911320815270 & $2\cdot  3^8\cdot  5\cdot
I_{21}$
\\
 155 & 5  & 590592288620649227839 &  \\
156 & 437  & 6754258588125811995 & $3^{14}\cdot  5\cdot
K_{21}$
\\
 157 & 5  & 590592357188264469134 &  \\
158 & 8609343  & 343151886802545 & $3^7\cdot  5\cdot  I_{21}$ \\
159 & 1  & 2953411795472196675509 &  \\
160 & 3279  & 900567811686335346 & $2\cdot  3^{14}\cdot   J_{21}$
\\
 161 & 1  & 1476931519902914743055 &  \\
162 & 1  & 1477381186135361648651 &  \\
163 & 2391483  & 1235346792524154 & $2\cdot  3^7\cdot   K_{21}$
\\
 164 & 1  & 2953560998330906421761 &  \\
165 & 3935  & 750473176484995605 & $3^{36}\cdot  5$ \\
166 & 1  & 1772317412226729060486 &  \\
167 & 1  & 1181845199385457396159 &  \\
168 & 2  & 1181694898859028324259 &  \\
169 & 2869781  & 1029455660363895 & $3^7\cdot  5\cdot   J_{21}$
\\
 170 & 102945566036025  & 28697814 & $2\cdot  3^{15}$ \\
171 & 810511030514832030  & 3645 & $3^6\cdot  5$ \\
172 & 364  & 8105110305177018114 & $2\cdot  3^{16}\cdot   J_{21}$
\\
 173 & 2  & 1475130071734648730861 &  \\
174 & 193710243  & 15251194969974 & $2\cdot  3^{27}$ \\
175 & 1  & 2893524364309856663591 &  \\
176 & 47  & 60788327293132307955 & $3^{16}\cdot  5\cdot
K_{21}$
\\
 177 & 1  & 1750703830372796694666 &  \\
178 & 1  & 1191451210206853235449 &  \\
179 & 1  & 1179293567625019226389 &  \\
180 & 1  & 1775019115536464712786 &  \\
181 & 25828031  & 114383962262655 & $3^5\cdot  5\cdot   J_{21}$
\\
 182 & 1  & 2951610888616633753451 &  \\
183 & 1092  & 2701703435173797294 & $2\cdot  3^{16}\cdot  I_{21}$
\\
 184 & 2  & 1476480892970680303739 &  \\
185 & 21523359  & 137260754724906 & $2\cdot  3^5\cdot   K_{21}$
\\
 186 & 1  & 2950260014189620043801 &  \\
187 & 728  & 4052555152760695941 & $3^{17}\cdot  I_{21}$ \\
188 & 77484097  & 38127987422505 & $3^5\cdot  5\cdot  I_{21}$ \\
189 & 1  & 2348860942330244667406 &  \\
190 & 3  & 605451741396098343739 &  \\
191 & 1  & 2130022986951760812271 &  \\
192 & 7  & 364729963758793847730 & $2\cdot  3^{17}\cdot  5\cdot
K_{21}$
\\
 193 & 3  & 853468114894319431461 &  \\
194 & 2  & 889941113812064644401 &  \\
195 & 1  & 2064371582309796911509 &  \\
196 & 116226145  & 25418658281670 & $2\cdot  3^4\cdot  5\cdot
I_{21}$
\\
 197 & 1  & 2942155015559346004559 &  \\
198 & 242  & 12157665457765527171 & $3^{17}\cdot   J_{21}$
\\
 199 & 129140162  & 22876792454151 & $3^4\cdot   K_{21}$ \\
 200 & 1  & 2913787132447201724699 &  \\
201 & 71  & 40525551530189762670 & $2\cdot  3^{39}\cdot  5$ \\
202 & 1  & 2626055738120721654009 & \\
 203 & 8  & 295836526902609991621 &  \\
204 & 1  & 2658476118340093590729 & \\
 205 & 38742048  & 76255974841770 & $2\cdot  3^4\cdot  5\cdot
J_{21}$ \\
 206 & 7625597484150  & 387420489 & $3^{18}$ \\
207 & 10941898911950232405  & 270 & $2\cdot  3^3\cdot  5$ \\
208 & 26  & 109418989119889744539 & $3^{19}\cdot  J_{21}$
\\
 209 & 1  & 2844893716845164174746 &  \\
210 & 10460353200  & 282429536481 & $3^{24}$ \\
211 & 1  & 2626055738749505107546 &  \\
212 & 8  & 328256967257390224531 &  \\
213 & 348678439  & 8472886093530 & $2\cdot  3^2\cdot  5\cdot
J_{21}$
\\
 214 & 1  & 2917839701588037456401 &  \\
%215 & 79  & 36472996374846263469 & $3^{19\cdot  I_{21}$ \\
216 & 1  & 2917839707372612776870 &  \\
217 & 1162261465  & 2541865828239 & $3^2\cdot   K_{21}$
\\
 218 & 1  & 2735474725812192055595 &  \\
219 & 12  & 218837978249077580814 & $2\cdot  3^{20}\cdot  I_{21}$
\\
 220 & 1  & 1422446859204784054619 &  \\
221 & 1  & 1531865846917175162711 &  \\
222 & 1046035319  & 2824295364630 & $2\cdot  3^2\cdot  5\cdot
I_{21}$
\\
 223 & 1  & 2166495983045210660581 &  \\
224 & 2  & 787816721863347585289 &  \\
225 & 1  & 1772587623604137199269 &  \\
226 & 2  & 787816721706442287254 &  \\
227 & 1  & 2166495984300453044861 &  \\
228 & 6276211920  & 470715894105 &  \\
229 & 1  & 2297798771245715452061 &  \\
230 & 3  & 656513934719338467234 & $2\cdot  3^{20}\cdot   J_{21}$
\\
 231 & 1  & 1313027869762947883751 &  \\
232 & 1  & 1641284836275328507955 &  \\
233 & 1743392199  & 1694577218826 &  $2\cdot 3 \cdot K_{21}$ \\
234 & 1  & 2407217759502044926649 &  \\
235 & 4  & 547094945657561796045 & $3^{42}\cdot  5$ \\
236 & 2  & 1094189891137297587649 &  \\
237 & 1  & 1203608880551239483309 &  \\
238 & 1  & 1750703825413814436006 &  \\
239 & 2092070640  & 1412147682255 &  \\
240 & 141214768225  & 20920706406 & $2\cdot  3^{21}$ \\
241 & 590862541245312549872  & 5 &  \\
242 & 141214768225  & 20920706406 & $2\cdot  3^{21}$ \\
\vdots & \vdots & \vdots & \vdots \vrule height1pt width0pt depth10pt\\
\hline
\end{longtable}
\begin{longtable}{|c||c|c|c|c|}
\hline
$h$ & $a_h$ & $P_h$ & $Q_h$  & \\
\hline
0 & \; 131071  \; & 0 & 1 & \\
1 & 2 & \; 131070 \; & \; 131070 \; & \\
2 & 87380 & 131069 & 3  & $*$ \\
3 & 6 & 131070 & 43690 & \\
4 & 29126 & 131069 &$3^2$ & $*$  \\
5 & 1 & 131064 & 189320 & \\
6 & 2 & 58255 & 72818 & \\
7 & 1 & 87380 & 131070 & \\
8 & 1 & 43689 & 116509 & \\
9 & 2 & 72819 & 101940 & \\
10 & 9708 & 131060 & $3^3$ & $*$  \\
11 & 1 & 131055 & 150480 & \\
12 & 1 & 19424 & 111658 & \\
13 & 2 & 92233 & 77671 & \\
14 & 1 & 63108 & 169908 & \\
15 & 7 & 106799 & 33980 & \\
16 & 3236 & 131060 &$3^4$ & $*$  \\
17 & 5 & 131055 & 50160 & \\
18 & 4 & 119744 & 56636 & \\
19 & 2 & 106799 & 101940 & \\
20 & 2 & 97080 & 76074 & \\
21 & 1 & 55067 & 185966 & \\
22 & 1078 & 130898 & $3^5$& $*$  \\
23 & 15 & 131055 & 16720 & \\
24 & 1 & 119744 & 169908 & \\
25 & 2 & 50163 & 86301 & \\
26 & 9 & 122438 & 25358 & \\
27 & 1 & 105783 &$2^2 3^{10}$ & $*$   \\
28 & 358 & 130412 & $3^6$ & $*$   \\
29 & 1 & 130569 & 179990 & \\
30 & 2 & 49420 & 81878 & \\
31 & 4 & 114335 & 50160 & \\
32 & 1 & 86304 & 194002 & \\
33 & 8 & 107697 & 28767 & \\
34 & 3 & 122438 & 76074 & \\
35 & 3 & 105783 & $2^2 3^{9}$ & $*$   \\
36 & 119 & 130412 &$3^7$ & $*$   \\
37 & 1 & 129840 & 146800 & \\
38 & 1 & 16959 & 115068 & \\
39 & 3 & 98108 & 65651  & \\
40 & 2 & 98844 & 112860 & \\
41 & 26 & 126875 & 9589 & \\
42 & 1 & 122438 & 228222 & \\
43 & 9 & 105783 & $2^2 3^8$ & $*$   \\
44 & 39 & 130412 &$3^8$  & $*$  \\
45 & 1 & 125466 & 219138 & \\
46 & 5 & 93671 & 38356 & \\
47 & 1 & 98108 & 196953 & \\
48 & 6 & 98844 & 37620 & \\
49 & 8 & 126875 & 28767 & \\
50 & 1 & 103260 & 226540 & \\
51 & 29 & 123279 & $2^2 3^7$ & $*$  \\
52 & 13 & 130412 & $3^9$ & $*$   \\
53 & 3 & 125466 & 73046 & \\
54 & 1 & 93671 & 115068 & \\
55 & 1 & 21396 & 145321 & \\
56 & 20 & 123924 & 12540 & \\
57 & 2 & 126875 & 86301 & \\
58 & 1 & 45726 & 174838 & \\
59 & 89 & 129111 & $2^2 3^6$ & $*$   \\
60 & 4 & 130412 & $3^{10}$ & $*$   \\
61 & 2 & 105783 & 101432 & \\
62 & 2 & 97080 & 76455 & \\
63 & 1 & 55829 & 183934 & \\
64 & 62 & 128104 & 4180 & \\
65 & 269 & 131055 & $2^2 3^5$ & $*$   \\
66 & 1 & 130412 & $3^{11}$ & $*$   \\
67 & 2 & 46734 & 84650 & \\
68 & 9 & 122565 & 25485 & \\
69 & 1 & 106799 & 226544 & \\
70 & 20 & 119744 & 12540 & \\
71 & 809 & 131055 & $2^2 3^4$ & $*$   \\
72 & 30 & 131060 & 8495 & \\
73 & 1 & 123789 & 218454 & \\
74 & 6 & 94664 & 37620 & \\
75 & 2427 & 131055 & $2^23^3$ & $*$  \\
76 & 10 & 131060 & 25485 & \\
77 & 3 & 123789 & 72818 & \\
78 & 2 & 94664 & 112860 & \\
79 & 7281 & 131055 &$2^2 3^2$ & $*$   \\
80 & 3 & 131060 & 76455 & \\
81 & 2 & 98304 & $2^{15} 3$ & $*$   \\
82 & 3 & 98303 & 76457 & \\
83 & 21844 & 131067 & $2^2 3$ & $*$   \\
84 & 1 & 131060 & 229365 & \\
85 & 6 & 98304 & $2^{15}$ & $*$   \\
86 & 1 & 98303 & 229371 & \\
87 & 65534 & 131067 & $2^2$ & $*$   \\
88 & 1 & 131068 & 163837& \\
89 & 1 & 32768 & $2^{15}3$ & $*$  \\
90 & 1 & 65535 & 131070 & \\
91 & 1 & 65534 & 98305 & \\
92 & 1 & 32770 & 163834 & \\
93 & 21844 & 131063 & $2^2 3$ & $*$   \\
94 & 1 & 131064 & 141990 & \\
95 & 1 & 10925 & 120151 & \\
96 & 5 & 109225 & 43690 & \\
97 & 1 & 109224 & 120156 & \\
98 & 1 & 10931 & 141983 & \\
99 & 7281 & 131051 & $2^2 3^2$ & $*$   \\
100 & 5 & 131064 & 47330 & \\
101 & 1 & 105585 & 127431 & \\
102 & 1 & 21845 & 131070 & \\
103 & 5 & 109224 & 40052 & \\
104 & 1 & 91035 & 222015 & \\
105 & 2426 & 130979 & $2^2 3^3$ & $*$   \\
106 & 2 & 131028 & 103141 & \\
107 & 1 & 75253 & 111658 & \\
108 & 1 & 36404 & 141990 & \\
109 & 5 & 105585 & 42477 & \\
110 & 1 & 106799 & 135920 & \\
111 & 1 & 29120 & 120156 & \\
112 & 3 & 91035 & 74005 & \\
113 & 808 & 130979 & $2^2 3^4$ & $*$   \\
114 & 1 & 130812 & 208941 & \\
115 & 3 & 78128 & 53008 & \\
116 & 1 & 80895 & 200640 & \\
117 & 17 & 119744 & 14159 & \\
118 & 1 & 120958 & 180002 & \\
119 & 2 & 59043 & 76074 & \\
120 & 2 & 93104 & 111880 & \\
121 & 269 & 130655 & $2^2 3^5$  & $*$  \\
122 & 3 & 130812 & 69647 & \\
123 & 1 & 78128 & 159024 & \\
124 & 3 & 80895 & 66880 & \\
125 & 5 & 119744 & 42477 & \\
126 & 1 & 92640 & 202400 & \\
127 & 9 & 109759 & 25358 & \\
128 & 2 & 118462 & 124073 & \\
129 & 89 & 129683 & $2^23^6$ & $*$   \\
130 & 2 & 129840 & 110100 & \\
131 & 2 & 90359 & 81878 & \\
132 & 1 & 73396 & 144026 & \\
133 & 2 & 70629 & 84645 & \\
134 & 2 & 98660 & 87964 & \\
135 & 1 & 77267 & 127431 & \\
136 & 1 & 50163 & 115068 & \\
137 & 1 & 64904 & 112690 & \\
138 & 1 & 47785 & 132187 & \\
139 & 2 & 84401 & 76074 & \\
140 & 1 & 67746 & 165497 & \\
141 & 4 & 97750 & 46070 & \\
142 & 1 & 86529 & 210381 & \\
143 & 29 & 123851 & $2^23^7$ & $*$  \\
144 & 7 & 129840 & 36700 & \\
145 & 9 & 127059 & 28215 & \\
146 & 6 & 126875 & 38356 & \\
147 & 1 & 103260 & 169905 & \\
148 & 2 & 66644 & 74972 & \\
149 & 1 & 83299 & 136595 & \\
150 & 1 & 53295 & $2^4 3^8$ & $*$   \\
151 & 1 & 51680 & 138210 & \\
152 & 3 & 86529 & 70127 & \\
153 & 9 & 123851 & $2^23^8$ & $*$   \\
154 & 1 & 112344 & 173690 & \\
155 & 2 & 61345 & 77243 & \\
156 & 2 & 93140 & 110100 & \\
157 & 27 & 127059 & 9405 & \\
158 & 2 & 126875 & 115068 & \\
159 & 4 & 103260 & 56635 & \\
160 & 7 & 123279 & $2^4 3^7$ & $*$  \\
161 & 3 & 121664 & 67940 & \\
162 & 1 & 82155 & 153519 & \\
163 & 2 & 71363 & $2^2 3^9$ & $*$   \\
164 & 1 & 86100 & 124045 & \\
165 & 1 & 37944 & 126888 & \\
166 & 3 & 88943 & 73046 & \\
167 & 83 & 130194 & 3135 & \\
168 & 2 & 130010 & 88318 & \\
169 & 1 & 46625 & 169905 & \\
170 & 21 & 123279 & $2^4 3^6$ & $*$  \\
171 & 1 & 121664 & 203820 & \\
172 & 4 & 82155 & 51173 & \\
173 & 5 & 122536 & 42296 & \\
174 & 1 & 88943 & 219138 & \\
175 & 250 & 130194 & 1045 & \\
176 & 67 & 131055 & $2^4 3^5$ & $*$   \\
177 & 2 & 129440 & 109250 & \\
178 & 2 & 89059 & 84650 & \\
179 & 1 & 80240 & 126888 & \\
180 & 1 & 46647 & 118243 & \\
181 & 1 & 71595 & 101940 & \\
182 & 1 & 30344 & 159494 & \\
183 & 83 & 129149 & 3135 & \\
184 & 202 & 131055 & $2^4 3^4$  & $*$  \\
185 & 3 & 130736 & 67573 & \\
186 & 1 & 71982 & 177558 & \\
187 & 6 & 105575 & 33980 & \\
188 & 1 & 98304 &$2^{13}3^3$ & $*$   \\
189 & 27 & 122879 & 9405 & \\
190 & 606 & 131055 & $2^43^3$ & $*$   \\
191 & 1 & 130736 & 202719 & \\
192 & 3 & 71982 & 59186 & \\
193 & 2 & 105575 & 101940 & \\
194 & 3 & 98304 &$2^{13}3^2$ & $*$   \\
195 & 9 & 122879 & 28215 & \\
196 & 1820 & 131055 & $2^4 3^2$ & $*$  \\
197 & 3 & 131024 & 84635 & \\
198 & 10 & 122880 & $2^{13}3$ & $*$   \\
199 & 3 & 122879 & 84645 & \\
200 & 5460 & 131055 & $2^4 3$ & $*$   \\
201 & 1 & 131024 & 253905 & \\
202 & 30 & 122880 & $2^{13}$  & $*$  \\
203 & 1 & 122879 & 253935 & \\
204 & 16382 & 131055 & $2^4$ & $*$   \\
205 & 1 & 131056 & 237553 & \\
206 & 9 & 106496 & $2^{13}3$ & $*$   \\
207 & 1 & 114687 & 163834 & \\
208 & 1 & 49146 & 90117 & \\
209 & 1 & 40970 & 172010 & \\
210 & 5460 & 131039 & $2^4 3$ & $*$   \\
211 & 1 & 131040 & 166550 & \\
212 & 1 & 35509 & 95579 & \\
213 & 1 & 60069 & 141990 & \\
214 & 2 & 81920 & $2^{13}3^2$ & $*$   \\
215 & 1 & 65535 & 174760 & \\
216 & 7 & 109224 & 30039 & \\
217 & 1 & 101048 & 231992 & \\
218 & 1819 & 130943 & $2^4 3^2$ & $*$   \\
219 & 1 & 130992 & 142861 & \\
220 & 1 & 11868 & 119268 & \\
221 & 5 & 107399 & 47330 & \\
222 & 25 & 129250 & 10013 & \\
223 & 1 & 121074 & 251730 & \\
224 & 605 & 130655 &$2^4 3^3$ & $*$  \\
225 & 1 & 130704 & 222085 & \\
226 & 5 & 91380 & 39756 & \\
227 & 1 & 107399 & 141990 & \\
228 & 1 & 34590 & 112565 & \\
229 & 2 & 77974 & 98606 & \\
230 & 8 & 119237 & 30039 & \\
231 & 3 & 121074 & 83910 & \\
232 & 201 & 130655 & $2^4 3^4$ & $*$   \\
233 & 1 & 129840 & 247725 & \\
234 & 18 & 117884 & 13252 & \\
235 & 1 & 120651 & 197919 & \\
236 & 3 & 77267 & 56636 & \\
237 & 1 & 92640 & 151800 & \\
238 & 2 & 59159 & 90117 & \\
239 & 9 & 121074 & 27970 & \\
240 & 67 & 130655 & $2^43^5$ & $*$   \\
241 & 3 & 129840 & 82575 & \\
242 & 6 & 117884 & 39756 & \\
243 & 3 & 120651 & 65973 & \\
244 & 1 & 77267 & 169908 & \\
245 & 4 & 92640 & 50600 & \\
246 & 2 & 109759 & 101432 & \\
247 & 2 & 93104 & 83910 & \\
248 & 1 & 74715 & 138210 & \\
249 & 2 & 63494 & 95131 & \\
250 & 22 & 126767 & $2^43^6$ & $*$   \\
251 & 9 & 129840 & 27525 & \\
252 & 2 & 117884 & 119268 & \\
253 & 11 & 120651 & 21991 & \\
254 & 2 & 121249 & 112690 & \\
255 & 4 & 104130 & 56229 & \\
256 & 5 & 120785 & 46070 & \\
257 & 2 & 109564 & 112334 & \\
258 & 7 & 115103 & $2^43^7$ & $*$   \\
259 & 28 & 129840 & 9175 & \\
260 & 2 & 127059 & 112860 & \\
261 & 3 & 98660 & 65973 & \\
262 & 2 & 99258 & 111066 & \\
263 & 13 & 122873 & 18743 & \\
264 & 1 & 120785 & 138210 & \\
265 & 1 & 17424 & 122104 & \\
266 & 4 & 104679 & 50955 & \\
267 & 1 & 99140 & 144260 & \\
268 & 1 & 45119 & $2^43^8$ & $*$  \\
269 & 1 & 59856 & 129523 & \\
270 & 2 & 69666 & 95166 & \\
271 & 9 & 120665 & 27525 & \\
272 & 6 & 127059 & 37620 & \\
273 & 1 & 98660 & 197919 & \\
274 & 6 & 99258 & 37022 & \\
275 & 4 & 122873 & 56229 & \\
276 & 1 & 102042 & 120346 & \\
277 & 1 & 18303 & $2^63^7$ & $*$   \\
278 & 14 & 121664 & 16985 & \\
279 & 1 & 116125 & 217514 & \\
280 & 7 & 101388 & 31722 & \\
281 & 3 & 120665 & 82575 & \\
282 & 20 & 127059 & 12540 & \\
283 & 1 & 123740 & 148955 & \\
284 & 1 & 25214 & 111066 & \\
285 & 2 & 85851 & 88318 & \\
286 & 2 & 90784 & 101200 & \\
287 & 5 & 111615 & $2^63^6$ & $*$  \\
288 & 4 & 121664 & 50955 & \\
289 & 1 & 82155 & 204692 & \\
290 & 23 & 122536 & 10574 & \\
291 & 1 & 120665 & 247725 & \\
292 & 61 & 127059 & 4180 & \\
293 & 1 & 127920 & 195204 & \\
294 & 3 & 67283 & 64817 & \\
295 & 16 & 127167 & $2^63^5$ & $*$  \\
296 & 1 & 121664 & 152865 & \\
297 & 1 & 31200 & 106016 & \\
298 & 1 & 74815 & 109250 & \\
299 & 1 & 34434 & 146397& \\
300 & 7 & 111962 & 31722& \\
301 & 1 & 110091 & 159494 & \\
302 & 1 & 49402 & 92411 & \\
303 & 1 & 43008 & $2^{11}3^4$ & $*$   \\
304 & 20 & 122879 & 12540 & \\
305 & 3 & 127920 & 65068 & \\
306 & 1 & 67283 & 194451 & \\
307 & 49 & 127167 & $2^63^4$ & $*$   \\
308 & 1 & 126848 & 210082 & \\
309 & 4 & 83233 & 48799 & \\
310 & 2 & 111962 & 95166 & \\
311 & 1 & 78369 & 115985 & \\
312 & 1 & 37615 & 135920 & \\
313 & 4 & 98304 & $2^{11}3^3$ & $*$   \\
314 & 6 & 122879 & 37620 & \\
315 & 1 & 102840 & 175530 & \\
316 & 3 & 72689 & 67771 & \\
317 & 151 & 130623 & $2^63^3$  & $*$  \\
318 & 2 & 130304 & 115940 & \\
319 & 3 & 101575 & 59186& \\
320 & 1 & 75982 & 192719 & \\
321 & 13 & 116736 & $2^{11}3^2$  & $*$  \\
322 & 2 & 122879 & 112860 & \\
323 & 3 & 102840 & 58510 & \\
324 & 1 & 72689 & 203313 & \\
325 & 454 & 130623 & $2^63^2$ & $*$   \\
326 & 3 & 130880 & 86635 & \\
327 & 42 & 129024 & $2^{11}3$ & $*$   \\
328 & 3 & 129023 & 86677 & \\
329 & 1364 & 131007 & $2^63$ & $*$   \\
330 & 1 & 130880 & 259905 & \\
331 & 126 & 129024 & $2^{11}$  & $*$  \\
332 & 1 & 129023 & 260031 & \\
333 & 4094 & 131007 & $2^6$ & $*$  \\
334 & 1 & 131008 & 255937 & \\
335 & 41 & 124928 & $2^{11}3$ & $*$  \\
336 & 1 & 126975 & 172010 & \\
337 & 1 & 45034 & 88085 & \\
338 & 1 & 43050 & 173994 & \\
339 & 1364 & 130943 & $2^63$ & $*$    \\
\vdots &&& \vgap{0pt}{5pt} & \\
\hline
\end{longtable}
